PICS: Pairwise Image Compositing with Spatial Interactions

Despite strong single-turn performance, diffusion-based image compositing often struggles to preserve coherent spatial relations in pairwise or sequential edits, where subsequent insertions may overwrite previously generated content and disrupt physical consistency. We introduce PICS, a self-supervised composition-by-decomposition paradigm that composes objects in parallel while explicitly modeling the compositional interactions among (fully-/partially-)visible objects and background. At its core, an Interaction Transformer employs mask-guided Mixture-of-Experts to route background, exclusive, and overlap regions to dedicated experts, with an adaptive {\alpha}-blending strategy that infers a compatibility-aware fusion of overlapping objects while preserving boundary fidelity. To further enhance robustness to geometric variations, we incorporate geometry-aware augmentations covering both out-of-plane and in-plane pose changes of objects. Our method delivers superior pairwise compositing quality and substantially improved stability, with extensive evaluations across virtual try-on, indoor, and street scene settings showing consistent gains over state-of-the-art baselines. Code and data are available at https://github.com/RyanHangZhou/PICS

==> figs/3-objects.tex <==
\includegraphics[width=1\columnwidth]{figs/3-objects_im.pdf}

==> figs/4-objects.tex <==
\includegraphics[width=1\columnwidth]{figs/4-objects_im.pdf}

==> figs/application.tex <==
\includegraphics[width=1\columnwidth]{figs/application_im.pdf}



==> figs/failure_case.tex <==

\includegraphics[width=1\columnwidth]{figs/failure_case_im.pdf}
